Cellular Automaton Approach to Pedestrian Dynamics - Applications

We present applications of a cellular automaton approach to pedestrian dynamics introduced in [1,2]. It is shown that the model is able to reproduce collective effects and self-organization phenomena encountered in pedestrian traffic, e.g. lane formation in counterflow through a large corridor and oscillations at doors. Furthermore we present simple examples where the model is applied to the simulation of evacuation processes.

==> H25A0.04L0.eepic <==
% GNUPLOT: LaTeX picture using EEPIC macros
%%\setlength{\unitlength}{0.240900pt}
\setlength{\unitlength}{0.15pt}
%%\begin{picture}(1500,900)(0,0)
\begin{picture}(1279,836)(154,20)
\footnotesize
\thicklines \path(154,167)(174,167)
\thicklines \path(1433,167)(1413,167)
\put(132,167){\makebox(0,0)[r]{-0.4}}
\thicklines \path(154,320)(174,320)
\thicklines \path(1433,320)(1413,320)
\put(132,320){\makebox(0,0)[r]{-0.2}}
\thicklines \path(154,473)(174,473)
\thicklines \path(1433,473)(1413,473)
\put(132,473){\makebox(0,0)[r]{0}}
\thicklines \path(154,626)(174,626)
\thicklines \path(1433,626)(1413,626)
\put(132,626){\makebox(0,0)[r]{0.2}}
\thicklines \path(154,779)(174,779)
\thicklines \path(1433,779)(1413,779)
\put(132,779){\makebox(0,0)[r]{0.4}}
\thicklines \path(154,90)(154,110)
\thicklines \path(154,856)(154,836)
\put(154,45){\makebox(0,0){0}}
\thicklines \path(410,90)(410,110)
\thicklines \path(410,856)(410,836)
\put(410,45){\makebox(0,0){5}}
\thicklines \path(666,90)(666,110)
\thicklines \path(666,856)(666,836)
\put(666,45){\makebox(0,0){10}}
\thicklines \path(921,90)(921,110)
\thicklines \path(921,856)(921,836)
\put(921,45){\makebox(0,0){15}}
\thicklines \path(1177,90)(1177,110)
\thicklines \path(1177,856)(1177,836)
\put(1177,45){\makebox(0,0){20}}
\thicklines \path(1433,90)(1433,110)
\thicklines \path(1433,856)(1433,836)
\put(1433,45){\makebox(0,0){25}}
\thicklines \path(154,90)(1433,90)(1433,856)(154,856)(154,90)

%%\put(1259,814){\makebox(0,0)[r]{"output5/H25A0.04L0.txt"}}
%%\thinlines \path(1281,814)(1389,814)

\thinlines \path(154,484)(154,484)(205,484)(205,416)(256,416)(256,544)(307,544)(307,411)(359,411)(359,423)(410,423)(410,631)(461,631)(461,468)(512,468)(512,490)(563,490)(563,336)(614,336)(614,523)(666,523)(666,655)(717,655)(717,552)(768,552)(768,439)(819,439)(819,404)(870,404)(870,346)(921,346)(921,404)(973,404)(973,596)(1024,596)(1024,645)(1075,645)(1075,429)(1126,429)(1126,397)(1177,397)(1177,377)(1228,377)(1228,563)(1280,563)(1280,591)(1331,591)(1331,531)(1382,531)(1382,454)(1433,454)

\end{picture}


==> H25A0.04L1.eepic <==
% GNUPLOT: LaTeX picture using EEPIC macros
%%\setlength{\unitlength}{0.240900pt}
\setlength{\unitlength}{0.15pt}
%%\begin{picture}(1500,900)(0,0)
\begin{picture}(1279,836)(154,20)
\footnotesize
\thicklines \path(154,167)(174,167)
\thicklines \path(1433,167)(1413,167)
\put(132,167){\makebox(0,0)[r]{-0.4}}
\thicklines \path(154,320)(174,320)
\thicklines \path(1433,320)(1413,320)
\put(132,320){\makebox(0,0)[r]{-0.2}}
\thicklines \path(154,473)(174,473)
\thicklines \path(1433,473)(1413,473)
\put(132,473){\makebox(0,0)[r]{0}}
\thicklines \path(154,626)(174,626)
\thicklines \path(1433,626)(1413,626)
\put(132,626){\makebox(0,0)[r]{0.2}}
\thicklines \path(154,779)(174,779)
\thicklines \path(1433,779)(1413,779)
\put(132,779){\makebox(0,0)[r]{0.4}}
\thicklines \path(154,90)(154,110)
\thicklines \path(154,856)(154,836)
\put(154,45){\makebox(0,0){0}}
\thicklines \path(410,90)(410,110)
\thicklines \path(410,856)(410,836)
\put(410,45){\makebox(0,0){5}}
\thicklines \path(666,90)(666,110)
\thicklines \path(666,856)(666,836)
\put(666,45){\makebox(0,0){10}}
\thicklines \path(921,90)(921,110)
\thicklines \path(921,856)(921,836)
\put(921,45){\makebox(0,0){15}}
\thicklines \path(1177,90)(1177,110)
\thicklines \path(1177,856)(1177,836)
\put(1177,45){\makebox(0,0){20}}
\thicklines \path(1433,90)(1433,110)
\thicklines \path(1433,856)(1433,836)
\put(1433,45){\makebox(0,0){25}}
\thicklines \path(154,90)(1433,90)(1433,856)(154,856)(154,90)

%%\put(1259,814){\makebox(0,0)[r]{"output5/H25A0.04L1.txt"}}
%%\thinlines \path(1281,814)(1389,814)

\thinlines \path(154,513)(154,513)(205,513)(205,570)(256,570)(256,400)(307,400)(307,441)(359,441)(359,503)(410,503)(410,504)(461,504)(461,424)(512,424)(512,550)(563,550)(563,439)(614,439)(614,496)(666,496)(666,568)(717,568)(717,622)(768,622)(768,562)(819,562)(819,373)(870,373)(870,273)(921,273)(921,457)(973,457)(973,624)(1024,624)(1024,552)(1075,552)(1075,493)(1126,493)(1126,346)(1177,346)(1177,298)(1228,298)(1228,612)(1280,612)(1280,540)(1331,540)(1331,419)(1382,419)(1382,532)(1433,532)

\end{picture}


==> H25R0.12CROSS.eepic <==
% GNUPLOT: LaTeX picture using EEPIC macros
%%\setlength{\unitlength}{0.240900pt}
\setlength{\unitlength}{0.15pt}
%%\begin{picture}(1500,900)(0,0)
\begin{picture}(1279,836)(154,20)
\footnotesize
\thicklines \path(154,90)(174,90)
\thicklines \path(1433,90)(1413,90)
\put(132,90){\makebox(0,0)[r]{-1}}
\thicklines \path(154,282)(174,282)
\thicklines \path(1433,282)(1413,282)
\put(132,282){\makebox(0,0)[r]{-0.5}}
\thicklines \path(154,473)(174,473)
\thicklines \path(1433,473)(1413,473)
\put(132,473){\makebox(0,0)[r]{0}}
\thicklines \path(154,665)(174,665)
\thicklines \path(1433,665)(1413,665)
\put(132,665){\makebox(0,0)[r]{0.5}}
\thicklines \path(154,856)(174,856)
\thicklines \path(1433,856)(1413,856)
\put(132,856){\makebox(0,0)[r]{1}}
\thicklines \path(154,90)(154,110)
\thicklines \path(154,856)(154,836)
\put(154,45){\makebox(0,0){0}}
\thicklines \path(410,90)(410,110)
\thicklines \path(410,856)(410,836)
\put(410,45){\makebox(0,0){5}}
\thicklines \path(666,90)(666,110)
\thicklines \path(666,856)(666,836)
\put(666,45){\makebox(0,0){10}}
\thicklines \path(921,90)(921,110)
\thicklines \path(921,856)(921,836)
\put(921,45){\makebox(0,0){15}}
\thicklines \path(1177,90)(1177,110)
\thicklines \path(1177,856)(1177,836)
\put(1177,45){\makebox(0,0){20}}
\thicklines \path(1433,90)(1433,110)
\thicklines \path(1433,856)(1433,836)
\put(1433,45){\makebox(0,0){25}}
\thicklines \path(154,90)(1433,90)(1433,856)(154,856)(154,90)

%%\put(1259,814){\makebox(0,0)[r]{$Flu"sprofil f"ur \rho = 0.12$}}
%%\thinlines \path(1281,814)(1389,814)
\thinlines \path(154,473)(154,473)(205,473)(205,473)(256,473)(256,470)(307,470)(307,473)(359,473)(359,478)(410,478)(410,731)(461,731)(461,715)(512,715)(512,473)(563,473)(563,431)(614,431)(614,212)(666,212)(666,185)(717,185)(717,417)(768,417)(768,473)(819,473)(819,473)(870,473)(870,476)(921,476)(921,734)(973,734)(973,776)(1024,776)(1024,493)(1075,493)(1075,471)(1126,471)(1126,272)(1177,272)(1177,244)(1228,244)(1228,473)(1280,473)(1280,473)(1331,473)(1331,473)(1382,473)(1382,473)(1433,473)

\end{picture}


==> P0.13_40.eepic <==
% GNUPLOT: LaTeX picture using EEPIC macros
%%\setlength{\unitlength}{0.240900pt}
\setlength{\unitlength}{0.15pt}
%%\begin{picture}(1500,900)(0,0)
\begin{picture}(1301,836)(132,20)
\footnotesize
\thicklines \path(132,90)(152,90)
\thicklines \path(1433,90)(1413,90)
\put(110,90){\makebox(0,0)[r]{0}}
\thicklines \path(132,243)(152,243)
\thicklines \path(1433,243)(1413,243)
\put(110,243){\makebox(0,0)[r]{0.2}}
\thicklines \path(132,396)(152,396)
\thicklines \path(1433,396)(1413,396)
\put(110,396){\makebox(0,0)[r]{0.4}}
\thicklines \path(132,550)(152,550)
\thicklines \path(1433,550)(1413,550)
\put(110,550){\makebox(0,0)[r]{0.6}}
\thicklines \path(132,703)(152,703)
\thicklines \path(1433,703)(1413,703)
\put(110,703){\makebox(0,0)[r]{0.8}}
\thicklines \path(132,856)(152,856)
\thicklines \path(1433,856)(1413,856)
\put(110,856){\makebox(0,0)[r]{1}}
\thicklines \path(132,90)(132,110)
\thicklines \path(132,856)(132,836)
\put(132,45){\makebox(0,0){5000}}
\thicklines \path(349,90)(349,110)
\thicklines \path(349,856)(349,836)
\put(349,45){\makebox(0,0){25000}}
\thicklines \path(566,90)(566,110)
\thicklines \path(566,856)(566,836)
\put(566,45){\makebox(0,0){45000}}
\thicklines \path(783,90)(783,110)
\thicklines \path(783,856)(783,836)
\put(783,45){\makebox(0,0){65000}}
\thicklines \path(999,90)(999,110)
\thicklines \path(999,856)(999,836)
\put(999,45){\makebox(0,0){85000}}
\thicklines \path(1216,90)(1216,110)
\thicklines \path(1216,856)(1216,836)
\put(1216,45){\makebox(0,0){105000}}
\thicklines \path(1433,90)(1433,110)
\thicklines \path(1433,856)(1433,836)
\put(1433,45){\makebox(0,0){125000}}
\thicklines \path(132,90)(1433,90)(1433,856)(132,856)(132,90)

% 814
% 1259 - 1281 - 1389
\put(1010,410){\makebox(0,0)[r]{$\rho = 0.13$}}

\thinlines \path(132,856)(132,856)(132,855)(132,855)(132,854)(132,854)(132,853)(132,853)(132,852)(132,852)(132,851)(132,851)(132,849)(132,849)(132,848)(132,848)(132,847)(132,847)(132,846)(132,846)(132,845)(132,845)(132,844)(132,844)(132,843)(132,843)(132,842)(132,842)(132,841)(132,841)(132,840)(132,840)(132,838)(132,838)(132,837)(132,837)(132,836)(132,836)(132,835)(132,835)(132,834)(132,834)(132,833)(132,833)(132,832)(132,832)(132,831)(132,831)(132,830)(132,830)(132,829)
\thinlines \path(132,829)(132,829)(132,828)(132,828)(132,826)(132,826)(132,825)(132,825)(132,824)(132,824)(132,823)(132,823)(132,822)(132,822)(132,821)(132,821)(132,820)(132,820)(132,819)(132,819)(132,818)(132,818)(132,817)(132,817)(132,816)(132,816)(132,814)(132,814)(132,813)(132,813)(132,812)(132,812)(132,811)(132,811)(132,810)(132,810)(132,809)(132,809)(132,808)(132,808)(132,807)(132,807)(132,806)(132,806)(132,805)(132,805)(132,803)(132,803)(132,802)(132,802)(132,801)
\thinlines \path(132,801)(132,801)(132,800)(132,800)(132,799)(132,799)(132,798)(132,798)(132,797)(132,797)(132,796)(132,796)(132,795)(132,795)(132,794)(132,794)(132,793)(132,793)(132,791)(132,791)(132,790)(132,790)(132,789)(132,789)(132,788)(132,788)(132,787)(132,787)(132,786)(132,786)(132,785)(132,785)(132,784)(132,784)(132,783)(132,783)(132,782)(132,782)(132,780)(132,780)(132,779)(132,779)(132,778)(132,778)(132,777)(132,777)(132,776)(132,776)(132,775)(132,775)(132,774)
\thinlines \path(132,774)(132,774)(132,773)(132,773)(132,772)(132,772)(132,771)(132,771)(132,770)(132,770)(132,768)(132,768)(132,767)(132,767)(132,766)(132,766)(132,765)(132,765)(132,764)(132,764)(132,763)(132,763)(132,762)(132,762)(132,761)(132,761)(132,760)(133,760)(133,759)(133,759)(133,758)(134,758)(134,756)(134,756)(134,755)(135,755)(135,754)(136,754)(136,753)(136,753)(136,752)(136,752)(136,751)(137,751)(137,750)(137,750)(137,749)(138,749)(138,748)(138,748)(138,747)
\thinlines \path(138,747)(138,747)(138,745)(141,745)(141,744)(141,744)(141,743)(143,743)(143,742)(145,742)(145,741)(146,741)(146,740)(147,740)(147,739)(149,739)(149,738)(150,738)(150,737)(151,737)(151,736)(153,736)(153,735)(153,735)(153,733)(153,733)(153,732)(156,732)(156,731)(156,731)(156,730)(157,730)(157,729)(158,729)(158,728)(160,728)(160,727)(161,727)(161,726)(162,726)(162,725)(162,725)(162,724)(163,724)(163,722)(165,722)(165,721)(165,721)(165,720)(166,720)(166,719)
\thinlines \path(166,719)(167,719)(167,718)(167,718)(167,717)(168,717)(168,716)(171,716)(171,715)(172,715)(172,714)(172,714)(172,713)(175,713)(175,712)(178,712)(178,710)(178,710)(178,709)(179,709)(179,708)(185,708)(185,707)(185,707)(185,706)(186,706)(186,705)(189,705)(189,704)(190,704)(190,703)(193,703)(193,702)(195,702)(195,701)(195,701)(195,700)(201,700)(201,698)(203,698)(203,697)(205,697)(205,696)(205,696)(205,695)(206,695)(206,694)(207,694)(207,693)(209,693)(209,692)
\thinlines \path(209,692)(209,692)(209,691)(210,691)(210,690)(210,690)(210,689)(211,689)(211,687)(212,687)(212,686)(213,686)(213,685)(215,685)(215,684)(217,684)(217,683)(217,683)(217,682)(219,682)(219,681)(220,681)(220,680)(223,680)(223,679)(224,679)(224,678)(225,678)(225,677)(227,677)(227,675)(229,675)(229,674)(230,674)(230,673)(230,673)(230,672)(232,672)(232,671)(234,671)(234,670)(239,670)(239,669)(239,669)(239,668)(244,668)(244,667)(245,667)(245,666)(247,666)(247,665)
\thinlines \path(247,665)(248,665)(248,663)(250,663)(250,662)(252,662)(252,661)(254,661)(254,660)(255,660)(255,659)(256,659)(256,658)(256,658)(256,657)(256,657)(256,656)(258,656)(258,655)(260,655)(260,654)(261,654)(261,652)(269,652)(269,651)(272,651)(272,650)(274,650)(274,649)(275,649)(275,648)(276,648)(276,647)(280,647)(280,646)(282,646)(282,645)(285,645)(285,644)(285,644)(285,643)(287,643)(287,642)(288,642)(288,640)(290,640)(290,639)(291,639)(291,638)(294,638)(294,637)
\thinlines \path(294,637)(294,637)(294,636)(294,636)(294,635)(296,635)(296,634)(301,634)(301,633)(306,633)(306,632)(309,632)(309,631)(311,631)(311,629)(314,629)(314,628)(314,628)(314,627)(316,627)(316,626)(317,626)(317,625)(317,625)(317,624)(318,624)(318,623)(321,623)(321,622)(323,622)(323,621)(325,621)(325,620)(325,620)(325,619)(326,619)(326,617)(329,617)(329,616)(330,616)(330,615)(331,615)(331,614)(334,614)(334,613)(334,613)(334,612)(336,612)(336,611)(336,611)(336,610)
\thinlines \path(336,610)(337,610)(337,609)(341,609)(341,608)(342,608)(342,607)(350,607)(350,605)(350,605)(350,604)(351,604)(351,603)(351,603)(351,602)(352,602)(352,601)(362,601)(362,600)(363,600)(363,599)(365,599)(365,598)(366,598)(366,597)(368,597)(368,596)(373,596)(373,594)(373,594)(373,593)(373,593)(373,592)(374,592)(374,591)(376,591)(376,590)(379,590)(379,589)(381,589)(381,588)(381,588)(381,587)(382,587)(382,586)(382,586)(382,585)(383,585)(383,584)(384,584)(384,582)
\thinlines \path(384,582)(385,582)(385,581)(387,581)(387,580)(387,580)(387,579)(394,579)(394,578)(396,578)(396,577)(399,577)(399,576)(400,576)(400,575)(401,575)(401,574)(403,574)(403,573)(404,573)(404,571)(407,571)(407,570)(408,570)(408,569)(409,569)(409,568)(412,568)(412,567)(412,567)(412,566)(413,566)(413,565)(416,565)(416,564)(421,564)(421,563)(424,563)(424,562)(426,562)(426,561)(429,561)(429,559)(429,559)(429,558)(431,558)(431,557)(431,557)(431,556)(432,556)(432,555)
\thinlines \path(432,555)(437,555)(437,554)(440,554)(440,553)(441,553)(441,552)(443,552)(443,551)(445,551)(445,550)(446,550)(446,549)(450,549)(450,547)(452,547)(452,546)(453,546)(453,545)(456,545)(456,544)(463,544)(463,543)(463,543)(463,542)(463,542)(463,541)(464,541)(464,540)(464,540)(464,539)(464,539)(464,538)(466,538)(466,536)(467,536)(467,535)(467,535)(467,534)(468,534)(468,533)(468,533)(468,532)(473,532)(473,531)(477,531)(477,530)(477,530)(477,529)(478,529)(478,528)
\thinlines \path(478,528)(482,528)(482,527)(484,527)(484,526)(486,526)(486,524)(488,524)(488,523)(490,523)(490,522)(492,522)(492,521)(494,521)(494,520)(495,520)(495,519)(495,519)(495,518)(498,518)(498,517)(502,517)(502,516)(503,516)(503,515)(503,515)(503,513)(504,513)(504,512)(507,512)(507,511)(509,511)(509,510)(510,510)(510,509)(512,509)(512,508)(512,508)(512,507)(513,507)(513,506)(517,506)(517,505)(519,505)(519,504)(521,504)(521,503)(522,503)(522,501)(522,501)(522,500)
\thinlines \path(522,500)(523,500)(523,499)(525,499)(525,498)(526,498)(526,497)(528,497)(528,496)(529,496)(529,495)(531,495)(531,494)(532,494)(532,493)(533,493)(533,492)(537,492)(537,491)(540,491)(540,489)(540,489)(540,488)(541,488)(541,487)(545,487)(545,486)(550,486)(550,485)(551,485)(551,484)(552,484)(552,483)(553,483)(553,482)(555,482)(555,481)(556,481)(556,480)(556,480)(556,478)(557,478)(557,477)(557,477)(557,476)(560,476)(560,475)(561,475)(561,474)(562,474)(562,473)
\thinlines \path(562,473)(564,473)(564,472)(573,472)(573,471)(575,471)(575,470)(577,470)(577,469)(578,469)(578,468)(580,468)(580,466)(589,466)(589,465)(591,465)(591,464)(593,464)(593,463)(593,463)(593,462)(595,462)(595,461)(597,461)(597,460)(598,460)(598,459)(603,459)(603,458)(604,458)(604,457)(606,457)(606,455)(606,455)(606,454)(606,454)(606,453)(608,453)(608,452)(609,452)(609,451)(609,451)(609,450)(613,450)(613,449)(616,449)(616,448)(618,448)(618,447)(627,447)(627,446)
\thinlines \path(627,446)(630,446)(630,445)(630,445)(630,443)(631,443)(631,442)(637,442)(637,441)(641,441)(641,440)(641,440)(641,439)(642,439)(642,438)(642,438)(642,437)(642,437)(642,436)(643,436)(643,435)(645,435)(645,434)(647,434)(647,433)(650,433)(650,431)(651,431)(651,430)(652,430)(652,429)(655,429)(655,428)(656,428)(656,427)(657,427)(657,426)(657,426)(657,425)(663,425)(663,424)(663,424)(663,423)(663,423)(663,422)(663,422)(663,420)(665,420)(665,419)(666,419)(666,418)
\thinlines \path(666,418)(668,418)(668,417)(669,417)(669,416)(670,416)(670,415)(670,415)(670,414)(672,414)(672,413)(673,413)(673,412)(675,412)(675,411)(676,411)(676,410)(677,410)(677,408)(679,408)(679,407)(680,407)(680,406)(683,406)(683,405)(684,405)(684,404)(686,404)(686,403)(686,403)(686,402)(688,402)(688,401)(691,401)(691,400)(693,400)(693,399)(700,399)(700,397)(701,397)(701,396)(703,396)(703,395)(703,395)(703,394)(705,394)(705,393)(709,393)(709,392)(710,392)(710,391)
\thinlines \path(710,391)(710,391)(710,390)(712,390)(712,389)(715,389)(715,388)(717,388)(717,387)(721,387)(721,385)(721,385)(721,384)(725,384)(725,383)(731,383)(731,382)(733,382)(733,381)(735,381)(735,380)(742,380)(742,379)(744,379)(744,378)(745,378)(745,377)(755,377)(755,376)(755,376)(755,375)(756,375)(756,373)(759,373)(759,372)(761,372)(761,371)(763,371)(763,370)(763,370)(763,369)(764,369)(764,368)(766,368)(766,367)(767,367)(767,366)(768,366)(768,365)(768,365)(768,364)
\thinlines \path(768,364)(770,364)(770,362)(791,362)(791,361)(799,361)(799,360)(801,360)(801,359)(805,359)(805,358)(822,358)(822,357)(822,357)(822,356)(836,356)(836,355)(838,355)(838,354)(841,354)(841,353)(843,353)(843,352)(851,352)(851,350)(852,350)(852,349)(853,349)(853,348)(853,348)(853,347)(854,347)(854,346)(861,346)(861,345)(862,345)(862,344)(862,344)(862,343)(863,343)(863,342)(866,342)(866,341)(869,341)(869,339)(897,339)(897,338)(901,338)(901,337)(911,337)(911,336)
\thinlines \path(911,336)(912,336)(912,335)(940,335)(940,334)(948,334)(948,333)(957,333)(957,332)(970,332)(970,331)(973,331)(973,330)(973,330)(973,329)(973,329)(973,327)(983,327)(983,326)(984,326)(984,325)(997,325)(997,324)(1002,324)(1002,323)(1027,323)(1027,322)(1030,322)(1030,321)(1033,321)(1033,320)(1042,320)(1042,319)(1047,319)(1047,318)(1047,318)(1047,317)(1049,317)(1049,315)(1059,315)(1059,314)(1068,314)(1068,313)(1085,313)(1085,312)(1103,312)(1103,311)(1115,311)(1115,310)(1119,310)(1119,309)
\thinlines \path(1119,309)(1122,309)(1122,308)(1125,308)(1125,307)(1144,307)(1144,306)(1146,306)(1146,304)(1158,304)(1158,303)(1164,303)(1164,302)(1166,302)(1166,301)(1180,301)(1180,300)(1195,300)(1195,299)(1195,299)(1195,298)(1196,298)(1196,297)(1200,297)(1200,296)(1216,296)(1216,295)(1233,295)(1233,294)(1235,294)(1235,292)(1246,292)(1246,291)(1253,291)(1253,290)(1259,290)(1259,289)(1273,289)(1273,288)(1281,288)(1281,287)(1299,287)(1299,286)(1329,286)(1329,285)(1394,285)(1394,284)(1402,284)(1402,283)(1408,283)(1408,282)
\thinlines \path(1408,282)(1424,282)(1424,280)(1431,280)(1431,279)(1433,279)(1433,279)


% 769
% 1259 - 1281 - 1389
\put(705,240){\makebox(0,0)[r]{$\rho = 0.14$}}

\path(132,856)(132,856)(132,855)(132,855)(132,854)(132,854)(132,853)(132,853)(132,852)(132,852)(132,851)(132,851)(132,849)(132,849)(132,848)(132,848)(132,847)(132,847)(132,846)(132,846)(132,845)(132,845)(132,844)(132,844)(132,843)(132,843)(132,842)(132,842)(132,841)(132,841)(132,840)(132,840)(132,838)(132,838)(132,837)(132,837)(132,836)(132,836)(132,835)(132,835)(132,834)(132,834)(132,833)(132,833)(132,832)(132,832)(132,831)(132,831)(132,830)(132,830)(132,829)

\path(132,829)(132,829)(132,828)(132,828)(132,826)(132,826)(132,825)(132,825)(132,824)(132,824)(132,823)(132,823)(132,822)(132,822)(132,821)(132,821)(132,820)(132,820)(132,819)(132,819)(132,818)(132,818)(132,817)(132,817)(132,816)(132,816)(132,814)(132,814)(132,813)(132,813)(132,812)(132,812)(132,811)(132,811)(132,810)(132,810)(132,809)(132,809)(132,808)(132,808)(132,807)(132,807)(132,806)(132,806)(132,805)(132,805)(132,803)(132,803)(132,802)(132,802)(132,801)

\path(132,801)(132,801)(132,800)(132,800)(132,799)(132,799)(132,798)(132,798)(132,797)(132,797)(132,796)(132,796)(132,795)(132,795)(132,794)(132,794)(132,793)(132,793)(132,791)(132,791)(132,790)(132,790)(132,789)(132,789)(132,788)(132,788)(132,787)(132,787)(132,786)(132,786)(132,785)(132,785)(132,784)(132,784)(132,783)(132,783)(132,782)(132,782)(132,780)(132,780)(132,779)(132,779)(132,778)(132,778)(132,777)(132,777)(132,776)(132,776)(132,775)(132,775)(132,774)

\path(132,774)(132,774)(132,773)(132,773)(132,772)(132,772)(132,771)(132,771)(132,770)(132,770)(132,768)(132,768)(132,767)(132,767)(132,766)(132,766)(132,765)(132,765)(132,764)(132,764)(132,763)(132,763)(132,762)(132,762)(132,761)(132,761)(132,760)(132,760)(132,759)(132,759)(132,758)(132,758)(132,756)(132,756)(132,755)(132,755)(132,754)(132,754)(132,753)(132,753)(132,752)(132,752)(132,751)(132,751)(132,750)(132,750)(132,749)(132,749)(132,748)(132,748)(132,747)

\path(132,747)(132,747)(132,745)(132,745)(132,744)(132,744)(132,743)(132,743)(132,742)(132,742)(132,741)(132,741)(132,740)(132,740)(132,739)(132,739)(132,738)(132,738)(132,737)(132,737)(132,736)(132,736)(132,735)(132,735)(132,733)(132,733)(132,732)(132,732)(132,731)(132,731)(132,730)(132,730)(132,729)(132,729)(132,728)(132,728)(132,727)(132,727)(132,726)(132,726)(132,725)(132,725)(132,724)(132,724)(132,722)(132,722)(132,721)(132,721)(132,720)(132,720)(132,719)

\path(132,719)(132,719)(132,718)(132,718)(132,717)(132,717)(132,716)(132,716)(132,715)(132,715)(132,714)(132,714)(132,713)(132,713)(132,712)(132,712)(132,710)(132,710)(132,709)(132,709)(132,708)(132,708)(132,707)(132,707)(132,706)(132,706)(132,705)(132,705)(132,704)(132,704)(132,703)(132,703)(132,702)(132,702)(132,701)(132,701)(132,700)(132,700)(132,698)(132,698)(132,697)(132,697)(132,696)(132,696)(132,695)(132,695)(132,694)(132,694)(132,693)(132,693)(132,692)

\path(132,692)(132,692)(132,691)(132,691)(132,690)(132,690)(132,689)(132,689)(132,687)(132,687)(132,686)(132,686)(132,685)(132,685)(132,684)(132,684)(132,683)(132,683)(132,682)(132,682)(132,681)(132,681)(132,680)(132,680)(132,679)(132,679)(132,678)(132,678)(132,677)(132,677)(132,675)(132,675)(132,674)(132,674)(132,673)(132,673)(132,672)(132,672)(132,671)(132,671)(132,670)(132,670)(132,669)(132,669)(132,668)(132,668)(132,667)(132,667)(132,666)(132,666)(132,665)

\path(132,665)(132,665)(132,663)(132,663)(132,662)(132,662)(132,661)(132,661)(132,660)(132,660)(132,659)(132,659)(132,658)(132,658)(132,657)(132,657)(132,656)(132,656)(132,655)(132,655)(132,654)(132,654)(132,652)(132,652)(132,651)(132,651)(132,650)(132,650)(132,649)(132,649)(132,648)(132,648)(132,647)(132,647)(132,646)(132,646)(132,645)(132,645)(132,644)(132,644)(132,643)(132,643)(132,642)(132,642)(132,640)(132,640)(132,639)(132,639)(132,638)(132,638)(132,637)

\path(132,637)(132,637)(132,636)(132,636)(132,635)(132,635)(132,634)(132,634)(132,633)(132,633)(132,632)(132,632)(132,631)(132,631)(132,629)(132,629)(132,628)(132,628)(132,627)(132,627)(132,626)(132,626)(132,625)(132,625)(132,624)(132,624)(132,623)(132,623)(132,622)(132,622)(132,621)(132,621)(132,620)(132,620)(132,619)(132,619)(132,617)(132,617)(132,616)(132,616)(132,615)(132,615)(132,614)(132,614)(132,613)(132,613)(132,612)(132,612)(132,611)(132,611)(132,610)

\path(132,610)(132,610)(132,609)(132,609)(132,608)(132,608)(132,607)(132,607)(132,605)(132,605)(132,604)(132,604)(132,603)(132,603)(132,602)(132,602)(132,601)(132,601)(132,600)(132,600)(132,599)(132,599)(132,598)(133,598)(133,597)(133,597)(133,596)(133,596)(133,594)(134,594)(134,593)(134,593)(134,592)(136,592)(136,591)(137,591)(137,590)(137,590)(137,589)(138,589)(138,588)(139,588)(139,587)(140,587)(140,586)(140,586)(140,585)(140,585)(140,584)(141,584)(141,582)

\path(141,582)(142,582)(142,581)(143,581)(143,580)(143,580)(143,579)(146,579)(146,578)(146,578)(146,577)(147,577)(147,576)(147,576)(147,575)(148,575)(148,574)(148,574)(148,573)(148,573)(148,571)(150,571)(150,570)(150,570)(150,569)(151,569)(151,568)(152,568)(152,567)(152,567)(152,566)(152,566)(152,565)(152,565)(152,564)(153,564)(153,563)(153,563)(153,562)(153,562)(153,561)(153,561)(153,559)(154,559)(154,558)(154,558)(154,557)(154,557)(154,556)(155,556)(155,555)

\path(155,555)(156,555)(156,554)(156,554)(156,553)(157,553)(157,552)(162,552)(162,551)(162,551)(162,550)(162,550)(162,549)(162,549)(162,547)(164,547)(164,546)(164,546)(164,545)(165,545)(165,544)(166,544)(166,543)(166,543)(166,542)(167,542)(167,541)(167,541)(167,540)(167,540)(167,539)(167,539)(167,538)(170,538)(170,536)(170,536)(170,535)(172,535)(172,534)(172,534)(172,533)(173,533)(173,532)(176,532)(176,531)(176,531)(176,530)(177,530)(177,529)(183,529)(183,528)
\path(183,528)(183,528)(183,527)(186,527)(186,526)(189,526)(189,524)(190,524)(190,523)(191,523)(191,522)(194,522)(194,521)(195,521)(195,520)(196,520)(196,519)(200,519)(200,518)(201,518)(201,517)(203,517)(203,516)(203,516)(203,515)(204,515)(204,513)(204,513)(204,512)(207,512)(207,511)(214,511)(214,510)(222,510)(222,509)(223,509)(223,508)(224,508)(224,507)(224,507)(224,506)(226,506)(226,505)(226,505)(226,504)(227,504)(227,503)(228,503)(228,501)(235,501)(235,500)

\path(235,500)(235,500)(235,499)(236,499)(236,498)(241,498)(241,497)(242,497)(242,496)(243,496)(243,495)(244,495)(244,494)(245,494)(245,493)(245,493)(245,492)(246,492)(246,491)(247,491)(247,489)(249,489)(249,488)(251,488)(251,487)(254,487)(254,486)(257,486)(257,485)(260,485)(260,484)(261,484)(261,483)(262,483)(262,482)(266,482)(266,481)(267,481)(267,480)(268,480)(268,478)(269,478)(269,477)(269,477)(269,476)(271,476)(271,475)(272,475)(272,474)(273,474)(273,473)

\path(273,473)(276,473)(276,472)(283,472)(283,471)(285,471)(285,470)(286,470)(286,469)(289,469)(289,468)(291,468)(291,466)(291,466)(291,465)(292,465)(292,464)(292,464)(292,463)(294,463)(294,462)(296,462)(296,461)(297,461)(297,460)(297,460)(297,459)(300,459)(300,458)(302,458)(302,457)(303,457)(303,455)(303,455)(303,454)(304,454)(304,453)(304,453)(304,452)(305,452)(305,451)(305,451)(305,450)(308,450)(308,449)(311,449)(311,448)(316,448)(316,447)(316,447)(316,446)

\path(316,446)(316,446)(316,445)(323,445)(323,443)(325,443)(325,442)(329,442)(329,441)(330,441)(330,440)(330,440)(330,439)(332,439)(332,438)(334,438)(334,437)(334,437)(334,436)(337,436)(337,435)(337,435)(337,434)(346,434)(346,433)(348,433)(348,431)(351,431)(351,430)(358,430)(358,429)(358,429)(358,428)(366,428)(366,427)(366,427)(366,426)(373,426)(373,425)(375,425)(375,424)(378,424)(378,423)(379,423)(379,422)(381,422)(381,420)(383,420)(383,419)(383,419)(383,418)

\path(383,418)(384,418)(384,417)(384,417)(384,416)(384,416)(384,415)(385,415)(385,414)(390,414)(390,413)(390,413)(390,412)(395,412)(395,411)(397,411)(397,410)(397,410)(397,408)(400,408)(400,407)(402,407)(402,406)(406,406)(406,405)(407,405)(407,404)(410,404)(410,403)(410,403)(410,402)(411,402)(411,401)(412,401)(412,400)(415,400)(415,399)(417,399)(417,397)(424,397)(424,396)(425,396)(425,395)(427,395)(427,394)(428,394)(428,393)(430,393)(430,392)(431,392)(431,391)

\path(431,391)(432,391)(432,390)(435,390)(435,389)(438,389)(438,388)(440,388)(440,387)(440,387)(440,385)(442,385)(442,384)(444,384)(444,383)(445,383)(445,382)(446,382)(446,381)(446,381)(446,380)(448,380)(448,379)(450,379)(450,378)(450,378)(450,377)(451,377)(451,376)(455,376)(455,375)(458,375)(458,373)(463,373)(463,372)(464,372)(464,371)(472,371)(472,370)(474,370)(474,369)(474,369)(474,368)(481,368)(481,367)(487,367)(487,366)(487,366)(487,365)(487,365)(487,364)

\path(487,364)(490,364)(490,362)(490,362)(490,361)(490,361)(490,360)(490,360)(490,359)(491,359)(491,358)(492,358)(492,357)(494,357)(494,356)(497,356)(497,355)(512,355)(512,354)(515,354)(515,353)(519,353)(519,352)(520,352)(520,350)(522,350)(522,349)(524,349)(524,348)(525,348)(525,347)(526,347)(526,346)(527,346)(527,345)(538,345)(538,344)(538,344)(538,343)(542,343)(542,342)(544,342)(544,341)(546,341)(546,339)(547,339)(547,338)(548,338)(548,337)(559,337)(559,336)

\path(559,336)(561,336)(561,335)(562,335)(562,334)(564,334)(564,333)(564,333)(564,332)(565,332)(565,331)(567,331)(567,330)(569,330)(569,329)(572,329)(572,327)(574,327)(574,326)(574,326)(574,325)(581,325)(581,324)(586,324)(586,323)(587,323)(587,322)(591,322)(591,321)(595,321)(595,320)(597,320)(597,319)(604,319)(604,318)(607,318)(607,317)(611,317)(611,315)(614,315)(614,314)(616,314)(616,313)(626,313)(626,312)(627,312)(627,311)(630,311)(630,310)(633,310)(633,309)

\path(633,309)(636,309)(636,308)(642,308)(642,307)(650,307)(650,306)(654,306)(654,304)(660,304)(660,303)(660,303)(660,302)(663,302)(663,301)(669,301)(669,300)(670,300)(670,299)(676,299)(676,298)(678,298)(678,297)(679,297)(679,296)(683,296)(683,295)(685,295)(685,294)(687,294)(687,292)(687,292)(687,291)(688,291)(688,290)(690,290)(690,289)(699,289)(699,288)(702,288)(702,287)(703,287)(703,286)(705,286)(705,285)(710,285)(710,284)(714,284)(714,283)(717,283)(717,282)

\path(717,282)(717,282)(717,280)(719,280)(719,279)(724,279)(724,278)(727,278)(727,277)(731,277)(731,276)(732,276)(732,275)(737,275)(737,274)(741,274)(741,273)(748,273)(748,272)(752,272)(752,271)(753,271)(753,269)(753,269)(753,268)(760,268)(760,267)(768,267)(768,266)(769,266)(769,265)(770,265)(770,264)(771,264)(771,263)(771,263)(771,262)(776,262)(776,261)(776,261)(776,260)(779,260)(779,259)(793,259)(793,257)(795,257)(795,256)(798,256)(798,255)(802,255)(802,254)

\path(802,254)(806,254)(806,253)(839,253)(839,252)(850,252)(850,251)(851,251)(851,250)(861,250)(861,249)(863,249)(863,248)(868,248)(868,246)(869,246)(869,245)(875,245)(875,244)(883,244)(883,243)(890,243)(890,242)(894,242)(894,241)(898,241)(898,240)(905,240)(905,239)(910,239)(910,238)(912,238)(912,237)(935,237)(935,236)(952,236)(952,234)(957,234)(957,233)(958,233)(958,232)(966,232)(966,231)(982,231)(982,230)(996,230)(996,229)(1013,229)(1013,228)(1055,228)(1055,227)

\path(1055,227)(1064,227)(1064,226)(1082,226)(1082,225)(1085,225)(1085,224)(1089,224)(1089,222)(1091,222)(1091,221)(1100,221)(1100,220)(1127,220)(1127,219)(1140,219)(1140,218)(1165,218)(1165,217)(1187,217)(1187,216)(1200,216)(1200,215)(1222,215)(1222,214)(1242,214)(1242,213)(1248,213)(1248,211)(1256,211)(1256,210)(1262,210)(1262,209)(1292,209)(1292,208)(1307,208)(1307,207)(1318,207)(1318,206)(1376,206)(1376,205)(1409,205)(1409,204)(1412,204)(1412,203)(1421,203)(1421,202)(1433,202)(1433,202)

\end{picture}


==> crossing.eepic <==
\setlength{\unitlength}{0.0004in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
%  \reset@font\fontsize{#1}{#2pt}%
%  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
%  \selectfont}%
}
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
%%\begin{picture}(4844,4859)(0,-10)
\begin{picture}(4800,4800)(22,22)
\thicklines
\path(1822,4822)(22,4822)(22,3022)
\path(22,1822)(22,22)(1822,22)
\path(3022,22)(4822,22)(4822,1822)
\path(4822,3022)(4822,4822)(3022,4822)
\thinlines
\path(2047,4222)(2047,622)
\path(2197,622)(2197,4222)
\path(2647,4222)(2647,622)
\path(2797,622)(2797,4222)
\path(1822,847)(2122,547)(2422,847)
\path(3022,3997)(2722,4297)(2422,3997)
\path(622,2047)(4222,2047)
\path(622,2197)(4222,2197)
\path(622,2647)(4222,2647)
\path(622,2797)(4222,2797)
\path(3997,3022)(4297,2722)(3997,2422)
\path(847,2422)(547,2122)(847,1822)
\texture{55888888 88555555 5522a222 a2555555 55888888 88555555 552a2a2a 2a555555
	55888888 88555555 55a222a2 22555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 5522a222 a2555555 55888888 88555555 552a2a2a 2a555555 
	55888888 88555555 55a222a2 22555555 55888888 88555555 552a2a2a 2a555555 }
\put(2422,2422){\shade\ellipse{1006}{1006}}
\put(2422,2422){\ellipse{1006}{1006}}
\end{picture}
}

